Import options for chemical energy carriers from renewable sources to Germany

Import and export of fossil energy carriers are cornerstones of energy systems world-wide. If energy systems are to become climate neutral and sustainable, fossil carriers need to be substituted with carbon neutral alternatives or electrified if possible. We investigate synthetic chemical energy carriers, H2, CH4, MeOH, NH3 and Fischer-Tropsch fuels (FTF), produced using electricity from RES as fossil substitutes. [...] We model the sourcing of feedstock chemicals, synthesis and transport along nine different Energy Supply Chains to Germany (DE) and compare import options for seven locations around the world against each other and with domestically sourced alternatives on the basis of their respective cost per unit of H2 and energy delivered. We find that for each type of chemical energy carrier, there is an import option with lower costs compared to domestic production in DE. No single exporting country or energy carrier has a unique cost advantage, since for each energy carrier and country there are cost-competitive alternatives. This allows exporter and infrastructure decisions to be made based on other criteria than energy and cost. The lowest cost means for importing of energy and H2 are by H2 pipeline from Denmark, Spain and Western Asia and Northern Africa starting at 36 EUR/MWhLHV to 42 EUR/MWh-LHV or 1.0 EUR/kg-H2 to 1.3 EUR/kg-H2 (in 2050, assuming 5 % p.a. capital cost). For complex energy carriers derived from H2 like CH4, NH3, MeOH or FTF, imports from Argentina by ship to DE are lower cost than closer exporters in the European Union or Western Asia and Northern Africa. For meeting H2 demand, direct H2 imports are more attractive than indirect routes using CH4, MeOH or NH3 imports and subsequent decomposition to H2 because of high capital investment costs and energetic losses. We make our model and data available under open licenses for adaptation and reuse.

==> (inline-0) <==
\begin{longtable}{lSS*{8}{S[table-format=3.2, round-mode = places, round-precision = 2]}}
    \caption{
        Obtained \glsxtrfullpl{lcoe} for all \glsxtrfullpl{esc}, exporting countries and \SI{5}{\percentpa} as well as \SI{10}{\percentpa} \gls{wacc}.
    }\\
\toprule
    {ESC} & {year} & {WACC} 				& \multicolumn{8}{c}{\si{\EURpMWh}}\\
          &		   & {[\si{\percentpa}]}    & {\glsxtrshort{ar}} & {\glsxtrshort{au}} & {\glsxtrshort{de}} & {\glsxtrshort{dk}} & {\glsxtrshort{eg}} & {\glsxtrshort{es}} & {\glsxtrshort{ma}} & {\glsxtrshort{sa}} \\
    \midrule
    \endfirsthead
\toprule
    \multicolumn{11}{c}{{\tablename\ \thetable{} (continued).}} \\
    \midrule
    {ESC} & {year} & {WACC} 				& \multicolumn{8}{c}{\si{\EURpMWh}}\\
          &	       & {[\si{\percentpa}]}    & {\glsxtrshort{ar}} & {\glsxtrshort{au}} & {\glsxtrshort{de}} & {\glsxtrshort{dk}} & {\glsxtrshort{eg}} & {\glsxtrshort{es}} & {\glsxtrshort{ma}} & {\glsxtrshort{sa}} \\
        \midrule
    \endhead
\bottomrule
    \endfoot
\bottomrule
    \endlastfoot

pipeline-ch4 & 2030 & 5 & 120.35752105198084 & 151.41799706920213 & 139.76234960359312 & 95.56384733274724 & 87.3310263238632 & 93.60454081037658 & 92.4233106720082 & 94.0083082713256 \\
  & 2030 & 10 & 177.0257582441922 & 224.3715203982287 & 213.59751133196696 & 139.91746504272888 & 128.0711902401754 & 137.56931886975343 & 135.70800686164856 & 138.14170566297463 \\
  & 2040 & 5 & 103.27696379317445 & 129.78468607725853 & 119.390695698091 & 79.6033746910237 & 69.87854835195424 & 74.59092470885362 & 72.45347052216908 & 74.00972814035757 \\
  & 2040 & 10 & 152.72486935850523 & 193.1290830366381 & 178.37783306285849 & 116.16570626922156 & 102.14929334692184 & 109.46324037784068 & 106.02282820147732 & 108.53429758459863 \\
  & 2050 & 5 & 93.04483229676732 & 116.67226042523076 & 106.37076418371704 & 71.67361876151925 & 58.437203779139 & 63.63456786372226 & 60.686881424227 & 62.24361893783366 \\
  & 2050 & 10 & 138.51249519268563 & 174.69526595244008 & 159.80809647763988 & 105.18930524292132 & 85.96344318793722 & 93.74475066230347 & 89.34423615072845 & 91.85023285041262 \\
pipeline-h2 & 2030 & 5 & 108.14419718883214 & 138.70917950614196 & 66.90329856075282 & 49.6105155686853 & 54.23597949192028 & 54.70270733202344 & 58.9329022507381 & 62.52526751832517 \\
  & 2030 & 10 & 163.238665629141 & 210.11018936008807 & 103.69560777620512 & 75.06324451109967 & 82.56900417378245 & 83.15071270470315 & 89.62444567930027 & 95.199310658728 \\
  & 2040 & 5 & 94.97836424902287 & 121.34771546408564 & 56.60243101312677 & 39.80731584523315 & 44.04726999616379 & 43.405070990246216 & 45.96488079276645 & 49.34899902347107 \\
  & 2040 & 10 & 145.79752521629555 & 186.7979942677904 & 86.65839578622004 & 60.86047219273224 & 67.4929083523928 & 66.2801899383248 & 70.37029516526272 & 75.74486467100814 \\
  & 2050 & 5 & 86.81172620556892 & 109.87608841615562 & 51.19388283999965 & 35.5426173603793 & 37.14712996848351 & 37.08622653679073 & 38.66201840711502 & 41.78125351808763 \\
  & 2050 & 10 & 135.67624835473714 & 172.3520678476992 & 78.6665824220403 & 54.61308023124362 & 57.7853410223991 & 57.52734162652622 & 60.168559903633046 & 65.2690426076424 \\
shipping-ftfuel & 2030 & 5 & 129.17733150097584 & 165.86807257418567 & 336.37506181785534 & 214.271800721624 & 141.24567854558953 & 173.3316699573619 & 147.30718364872124 & 139.3233713286364 \\
  & 2030 & 10 & 185.13086870480657 & 236.93378029039064 & 517.5302173299643 & 312.28371244904736 & 203.41154174296253 & 252.7160068575313 & 212.53600486738776 & 200.42883170748007 \\
  & 2040 & 5 & 106.71399662530386 & 137.8642873531382 & 287.710399837884 & 179.32309109045127 & 109.50710086800974 & 136.35946830550893 & 114.00785099945274 & 107.79238630737204 \\
  & 2040 & 10 & 153.2215183524295 & 196.210355819802 & 430.6347302847941 & 260.48836207881715 & 156.99962726613035 & 198.07834559991733 & 164.06283359940252 & 154.4844337449578 \\
  & 2050 & 5 & 92.5756031697437 & 120.35174026477635 & 256.4876093358876 & 159.65611348942616 & 90.60986776811028 & 115.866430588085 & 95.12011667535856 & 89.71542470656647 \\
  & 2050 & 10 & 133.59415566220454 & 161.80529103075003 & 385.1817479086638 & 232.8693672403634 & 130.49216520904142 & 169.0760275413546 & 137.49313401001874 & 129.17426256278773 \\
shipping-lch4 & 2030 & 5 & 70.2152606786641 & 82.43912922471353 & 145.16068091658988 & 96.8311357191317 & 79.01166850545745 & 90.65842482353602 & 82.20958246254234 & 82.15657915166612 \\
  & 2030 & 10 & 101.46124892512572 & 119.87981012983664 & 221.562341220582 & 141.50739964667625 & 115.01204137685863 & 132.7626746294557 & 119.85160402284566 & 119.6611527735265 \\
  & 2040 & 5 & 58.918665125871485 & 69.32138549773774 & 124.46782947325202 & 81.0586025467037 & 63.141283831740566 & 72.44273276291291 & 64.33038321482829 & 64.79107337463746 \\
  & 2040 & 10 & 85.42693582467906 & 100.95375749573915 & 185.81208418532185 & 118.0418064205095 & 91.52016105975542 & 105.82394019385832 & 93.38637551991052 & 94.00659965726138 \\
  & 2050 & 5 & 52.19180424154381 & 61.35212540704066 & 111.30599134567784 & 73.27092663013475 & 52.74789246553676 & 62.03705033975003 & 53.72902480324357 & 54.446896240228256 \\
  & 2050 & 10 & 76.06454117063285 & 89.69519951579404 & 166.74093910283065 & 107.26083109032828 & 76.83647128972109 & 90.86540669867908 & 78.35992058584378 & 79.3261281416194 \\
shipping-lh2 & 2030 & 5 & 67.72280186578166 & 86.607392898143 & 109.72248090223906 & 77.72648747226299 & 69.58617693523973 & 76.31388887009953 & 69.91651360908165 & 79.09317313246937 \\
  & 2030 & 10 & 97.12330881110358 & 124.048170029334 & 165.980473939155 & 113.62736754339188 & 101.07189917386556 & 112.11381735364738 & 102.24387063411268 & 114.3024125711095 \\
  & 2040 & 5 & 57.949432791696005 & 75.52683630611101 & 95.59909866566991 & 64.57555201214396 & 56.86601097023581 & 61.087707500446896 & 54.71879878969998 & 63.90437398856127 \\
  & 2040 & 10 & 83.13941199569865 & 107.9706630303098 & 142.16578495196885 & 94.24715222144536 & 82.57905862548078 & 89.74560711128248 & 79.99179891873305 & 92.07536001095528 \\
  & 2050 & 5 & 51.844433920236725 & 68.53728688936566 & 85.20617975363227 & 57.37987919850372 & 47.81313485444184 & 52.57346122182337 & 45.30291001537229 & 54.991907841818666 \\
  & 2050 & 10 & 74.56425964580723 & 98.00286782916324 & 127.2214879834313 & 84.06137970660355 & 69.56084306009147 & 77.55076011673103 & 66.49377501227005 & 79.23021712679265 \\
shipping-lnh3 & 2030 & 5 & 64.0866165177125 & 78.3855981463527 & 131.34933310761468 & 87.44234958198409 & 71.13062948791942 & 82.02288455857624 & 73.6900398157275 & 76.31654626343366 \\
  & 2030 & 10 & 94.894267008173 & 116.27398444910652 & 203.85502841673824 & 130.01164386789665 & 105.97860225666368 & 122.57860406164102 & 109.85965698674228 & 113.50336845792118 \\
  & 2040 & 5 & 53.54765581210072 & 65.92079968218178 & 112.52015721613498 & 72.0621923341075 & 56.867965545796665 & 64.7903113130413 & 57.34762590087792 & 60.04785617830823 \\
  & 2040 & 10 & 79.50945602927587 & 97.85034153162346 & 170.29235964089128 & 106.99241817422994 & 84.60925988217201 & 96.8540184173635 & 85.45604644178096 & 89.1638064419298 \\
  & 2050 & 5 & 46.90047097593237 & 57.940243253277934 & 99.37357058118636 & 63.98297557374087 & 46.9475781039367 & 54.61724428201613 & 46.9318283228292 & 49.917979211461336 \\
  & 2050 & 10 & 69.84273343549366 & 86.1603705243937 & 150.8421468120554 & 95.35472842234148 & 70.0615457181823 & 81.84902341326425 & 70.18867688760524 & 74.3163850162858 \\
shipping-lohc & 2030 & 5 & 72.06105910325164 & 100.0801884303052 & 113.51511037679948 & 76.32852415603145 & 69.31643624206053 & 74.52089274727219 & 66.61547015532983 & 79.29269954679222 \\
  & 2030 & 10 & 106.21079896387614 & 147.25592677632625 & 174.0241783183495 & 114.24558711254603 & 103.0784581512412 & 111.29825092635632 & 99.14114236817302 & 116.97450566176192 \\
  & 2040 & 5 & 62.98178790080233 & 89.4397986688652 & 100.32424850092885 & 64.83887522650757 & 56.10106347202994 & 60.8737477028814 & 51.62773776846562 & 65.01424599527432 \\
  & 2040 & 10 & 92.84835255023955 & 131.36295188895727 & 151.70079143691817 & 96.24991201487342 & 82.8521456123456 & 91.54443633436937 & 76.69931937914026 & 95.54830453812784 \\
  & 2050 & 5 & 59.05040271854723 & 84.50804696852747 & 93.2273622451748 & 60.79827270047032 & 49.393617152361486 & 55.40322710102317 & 44.93722291662503 & 58.30395882032758 \\
  & 2050 & 10 & 87.05438673319463 & 124.03311873121984 & 141.18309696205006 & 90.52271784195514 & 73.0694085945764 & 82.25378479764274 & 66.90089155177736 & 85.63950877335424 \\
shipping-meoh & 2030 & 5 & 91.21416353981246 & 112.09778353365412 & 239.7970818318228 & 143.90439642992274 & 100.63840510769198 & 123.95347109530432 & 105.12996393141026 & 99.68246317509175 \\
  & 2030 & 10 & 130.87232274814255 & 162.58285126348372 & 372.1680553594873 & 209.30952172638567 & 145.20442827476168 & 181.0475215818516 & 151.9446025715533 & 143.5278602286938 \\
  & 2040 & 5 & 76.03415232305589 & 93.2628414976121 & 208.0102809799085 & 123.05934923285952 & 78.72972687855409 & 97.61017704827884 & 81.52949338553721 & 77.81346841177432 \\
  & 2040 & 10 & 109.26075648660982 & 134.85516085536108 & 312.4658683979602 & 178.81643061060575 & 113.22168042044152 & 142.1629963263582 & 117.671644342615 & 111.6736407660616 \\
  & 2050 & 5 & 66.53168820183367 & 81.44128056473686 & 186.71560812805453 & 111.90711346822636 & 65.4266271387692 & 83.21875439783233 & 68.27302937860054 & 65.07464938459654 \\
  & 2050 & 10 & 96.0062255347144 & 118.36824504547752 & 281.3211242195403 & 163.24526397833293 & 94.48989163260562 & 121.7134903048686 & 98.96200376894842 & 93.80038567749445 \\
 \end{longtable}
\begin{longtable}{lSS*{8}{S[table-format=3.2, round-mode = places, round-precision = 2]}}
    \caption{
        Obtained \glsxtrfullpl{lcoh} for all \glsxtrfullpl{esc}, exporting countries and \SI{5}{\percentpa} as well as \SI{10}{\percentpa} \gls{wacc}.
    }\\
\toprule
    {ESC} & {year} & {WACC} 				& \multicolumn{8}{c}{\si{\EURpkgHydrogen}}\\
          &		   & {[\si{\percentpa}]}    & {\glsxtrshort{ar}} & {\glsxtrshort{au}} & {\glsxtrshort{de}} & {\glsxtrshort{dk}} & {\glsxtrshort{eg}} & {\glsxtrshort{es}} & {\glsxtrshort{ma}} & {\glsxtrshort{sa}} \\
    \midrule
    \endfirsthead
\toprule
    \multicolumn{11}{c}{{\tablename\ \thetable{} (continued).}} \\
    \midrule
    {ESC} & {year} & {WACC} 				& \multicolumn{8}{c}{\si{\EURpkgHydrogen}}\\
          &	       & {[\si{\percentpa}]}    & {\glsxtrshort{ar}} & {\glsxtrshort{au}} & {\glsxtrshort{de}} & {\glsxtrshort{dk}} & {\glsxtrshort{eg}} & {\glsxtrshort{es}} & {\glsxtrshort{ma}} & {\glsxtrshort{sa}} \\
    \midrule
    \endhead
\bottomrule
    \endfoot
\bottomrule
    \endlastfoot

hvdc & 2030 & 5 & 5.535940510079113 & 7.107059824605651 & 2.513687367390153 & 1.989754038152519 & 2.502273014777862 & 2.3208555054785367 & 2.7516672312094057 & 2.9532253969839988 \\
  & 2030 & 10 & 8.683011164837795 & 11.125728905480793 & 3.9298397166219474 & 3.026645047015176 & 3.85320158823881 & 3.558697648235839 & 4.237876641061448 & 4.549924859356461 \\
  & 2040 & 5 & 5.079541386150102 & 6.5273140117966815 & 2.1893943661271047 & 1.6627058005902018 & 2.198939911385693 & 1.963256724609485 & 2.355332937989531 & 2.561301843746767 \\
  & 2040 & 10 & 7.987206792780917 & 10.233987068675225 & 3.368902949318191 & 2.5395683834964844 & 3.393754166066027 & 3.0177207408556783 & 3.632514891287971 & 3.9533333121856797 \\
  & 2050 & 5 & 4.772804411340405 & 6.116886642490774 & 2.0024155872536955 & 1.5210534064748693 & 1.949515456416508 & 1.7275769215780628 & 2.0396971984192604 & 2.2497096778416856 \\
  & 2050 & 10 & 7.5127407372712005 & 9.599398135813095 & 3.0912163580043988 & 2.3327667047137863 & 3.0161476140367927 & 2.6649128569244414 & 3.1557833632237524 & 3.483403771963745 \\
pipeline-ch4 & 2030 & 5 & 6.188343024837631 & 7.731905443936944 & 7.41197453186251 & 5.126809268424957 & 4.527850395407097 & 4.91073711780745 & 4.789708791600259 & 4.871708427551658 \\
  & 2030 & 10 & 9.096353966016878 & 11.44895979681103 & 11.237323296780394 & 7.4646370252302585 & 6.630645735604043 & 7.210675744661293 & 7.013975782674494 & 7.142995777259211 \\
  & 2040 & 5 & 5.331669160065116 & 6.656068144059694 & 6.31930398631176 & 4.354401775401402 & 3.640151711942517 & 3.9305419818392413 & 3.7749553343900843 & 3.842997156945067 \\
  & 2040 & 10 & 7.877388496695503 & 9.8945197296055 & 9.421652419824262 & 6.3537395222374675 & 5.31476854008813 & 5.759801776711701 & 5.518334563003158 & 5.628398277722199 \\
  & 2050 & 5 & 4.819020076618648 & 5.995263024435232 & 5.653447368338824 & 3.9392767163212334 & 3.066711127059526 & 3.3774060585706684 & 3.187580238253719 & 3.253629933563418 \\
  & 2050 & 10 & 7.165171163660598 & 8.9647248736979 & 8.4588167233381 & 5.774035303286453 & 4.504205644785443 & 4.971461688790452 & 4.685716030712115 & 4.793256401056963 \\
pipeline-h2 & 2030 & 5 & 3.6048029681544986 & 4.623634693232082 & 2.230107721915142 & 1.6536821986056578 & 1.8078641751980264 & 1.823421754310537 & 1.9644281105945285 & 2.0841734997685886 \\
  & 2030 & 10 & 5.441283413015846 & 7.003665974996625 & 3.4565168026865787 & 2.5021056482618387 & 2.752297386825943 & 2.771687651799682 & 2.98747853516182 & 3.173307181980578 \\
  & 2040 & 5 & 3.1659423090219545 & 4.044919803879006 & 1.8867458136898587 & 1.3269092012639103 & 1.4682408649631267 & 1.4468342528391744 & 1.532161160929522 & 1.6449649891490685 \\
  & 2040 & 10 & 4.859912647292345 & 6.2265935823265375 & 2.888610304260809 & 2.0286803777420017 & 2.249761361982815 & 2.209337455271162 & 2.345674159832252 & 2.524826297538116 \\
  & 2050 & 5 & 2.8937213131280908 & 3.6625326180022406 & 1.7064610548705605 & 1.1847527272587315 & 1.2382364273784516 & 1.2362063150188067 & 1.2887326581698872 & 1.3927070578944705 \\
  & 2050 & 10 & 4.52253708928296 & 5.745063183187712 & 2.6222167918485964 & 1.8204341872721133 & 1.9261761079019362 & 1.9175761366394868 & 2.0056166578357715 & 2.1756325779533268 \\
shipping-ftfuel & 2030 & 5 & 4.3059067441214784 & 5.528930223537104 & 11.212490848093118 & 7.14238621499411 & 4.7081845766637 & 5.777716554189732 & 4.91023454471792 & 4.644107733508836 \\
  & 2030 & 10 & 6.17102278579793 & 7.897784778553679 & 17.2509899933249 & 10.40944667217783 & 6.780377944380693 & 8.423858471384149 & 7.084526411046097 & 6.680954375954946 \\
  & 2040 & 5 & 3.5571296637102416 & 4.595471649628362 & 9.590337070916139 & 5.97743039224534 & 3.6502330453636294 & 4.545311064868021 & 3.8002578997200587 & 3.5930759504995247 \\
  & 2040 & 10 & 5.1073788376970395 & 6.540338653648207 & 14.354476655002129 & 8.682936719681836 & 5.233315675550103 & 6.602604917385725 & 5.468755651218965 & 5.149475975350803 \\
  & 2050 & 5 & 3.085850353138018 & 4.01172066376787 & 8.549578428275943 & 5.321865127777089 & 3.0203259052747504 & 3.862210490721814 & 3.17066738517473 & 2.9905111663713924 \\
  & 2050 & 10 & 4.453134068934963 & 5.3935043075153 & 12.839378757563864 & 7.762304479033206 & 4.349734490562541 & 5.635861948844235 & 4.583099883896158 & 4.3058044462841725 \\
shipping-lch4 & 2030 & 5 & 3.666225499185627 & 4.295773524578628 & 7.603949412596534 & 5.120163982405337 & 4.084032980482414 & 4.714819587639662 & 4.2457479447795805 & 4.260437358483268 \\
  & 2030 & 10 & 5.295682095544645 & 6.24481595581155 & 11.516880676051263 & 7.447599394686645 & 5.941500318139647 & 6.900776816577657 & 6.184819380237199 & 6.195494077419821 \\
  & 2040 & 5 & 3.101507563471259 & 3.631684740221707 & 6.479188274113304 & 4.352074619414256 & 3.297435902796764 & 3.787924002068034 & 3.355264510077311 & 3.380934358164941 \\
  & 2040 & 10 & 4.4942622606464 & 5.284001286317638 & 9.659320472571519 & 6.339524777603571 & 4.776726072226474 & 5.5317875317887975 & 4.867757548424779 & 4.901544697561472 \\
  & 2050 & 5 & 2.7661183448943047 & 3.228121546499606 & 5.8051462631373205 & 3.9406127921541017 & 2.7788869741982154 & 3.2636091382506733 & 2.829868840424077 & 2.862740837118834 \\
  & 2050 & 10 & 4.027899050040347 & 4.716291930521942 & 8.674953494071897 & 5.7662295969272686 & 4.043716689692937 & 4.77810737573046 & 4.122306852200492 & 4.166647523504062 \\
shipping-lh2 & 2030 & 5 & 2.25742447143266 & 2.8869102096916706 & 3.6574123726586056 & 2.5908803248591843 & 2.319536911635427 & 2.543793751873689 & 2.3305481230856016 & 2.6364364679765417 \\
  & 2030 & 10 & 3.2374403895931594 & 4.134934866038799 & 5.532676931956035 & 3.787575130534145 & 3.369059936732213 & 3.7371235079943346 & 3.4081256130080684 & 3.8100766089565647 \\
  & 2040 & 5 & 1.9316458280754407 & 2.51755869264249 & 3.186633435552375 & 2.1525162478863984 & 1.8955318034741615 & 2.0362548804246465 & 1.8239581356967065 & 2.1301436694729095 \\
  & 2040 & 10 & 2.771310961876222 & 3.5990185019882257 & 4.738854759539463 & 3.141568599143105 & 2.752632534880739 & 2.9915172455225125 & 2.666390630897805 & 3.069175597853176 \\
  & 2050 & 5 & 1.728146069193427 & 2.2845739450692926 & 2.840203151581751 & 1.9126607272874843 & 1.5937695680435664 & 1.7524469549454051 & 1.5100954904154094 & 1.8330617616636944 \\
  & 2050 & 10 & 2.4854728360515863 & 3.266758994209847 & 4.240712025398111 & 2.802043188174128 & 2.318692449974947 & 2.5850227521990305 & 2.2164569506165015 & 2.6410045965525177 \\
shipping-lnh3 & 2030 & 5 & 3.602121020363539 & 4.321627915087932 & 7.061066250620579 & 4.833493680794163 & 3.9308664104054043 & 4.52116138919678 & 4.063394617793428 & 4.211585878059795 \\
  & 2030 & 10 & 5.2713071774316544 & 6.348102427266995 & 10.7864305294672 & 7.097161656541472 & 5.789833578339601 & 6.687645842645651 & 5.988456913468118 & 6.198119875740389 \\
  & 2040 & 5 & 2.968689400857481 & 3.5827396626708174 & 5.930811111495571 & 4.001961493655621 & 3.1174906781726293 & 3.535284474960751 & 3.1401909790416846 & 3.2778264671179054 \\
  & 2040 & 10 & 4.3595018860455115 & 5.26969410450333 & 8.906534855994487 & 5.889044328582079 & 4.589006408541635 & 5.229536193476903 & 4.628256115084057 & 4.81769164039207 \\
  & 2050 & 5 & 2.5275490156768763 & 3.0698042358648254 & 5.147163801883228 & 3.4720924694957644 & 2.5146281889235143 & 2.9105033378947693 & 2.5153273555367988 & 2.659997127488318 \\
  & 2050 & 10 & 3.7306275642384685 & 4.532735036364626 & 7.763321653877116 & 5.130620960159167 & 3.7186890404320305 & 4.328079164577352 & 3.7268300940539967 & 3.926594455586875 \\
shipping-lohc & 2030 & 5 & 2.402032901406418 & 3.3360029450038926 & 3.783833228722971 & 2.5442815942502435 & 2.3105455641874766 & 2.4840272742126484 & 2.220513451328656 & 2.6430873418030894 \\
  & 2030 & 10 & 3.540356425102573 & 4.908525984013316 & 5.80080014313904 & 3.8081824288986312 & 3.4359451690927685 & 3.7099379876035132 & 3.304701440901022 & 3.899146289575209 \\
  & 2040 & 5 & 2.0993908306338147 & 2.9813236409688844 & 3.344138272556012 & 2.161293679587745 & 1.8700335790322158 & 2.029122894304457 & 1.7209228713575953 & 2.1671393660342777 \\
  & 2040 & 10 & 3.0949419900629005 & 4.37876068420018 & 5.056687991204225 & 3.20832719216538 & 2.7617354253399995 & 3.0514781596644345 & 2.556641422660696 & 3.1849402996607767 \\
  & 2050 & 5 & 1.9683447889381507 & 2.816932082016017 & 3.1075756339270857 & 2.0266070634065874 & 1.6464522586248114 & 1.8467723899265358 & 1.4979059326467374 & 1.9434633505456256 \\
  & 2050 & 10 & 2.901809989293597 & 4.134433156603371 & 4.706098525965103 & 3.0174209106412437 & 2.435644517505594 & 2.741790084795265 & 2.2300274883628606 & 2.854647437794849 \\
shipping-meoh & 2030 & 5 & 3.6838737995083957 & 4.538347562089836 & 9.713136541096354 & 6.018453579418534 & 4.038131970613157 & 5.003754373051095 & 4.21998412884733 & 4.005078197319169 \\
  & 2030 & 10 & 5.286822194808322 & 6.567947095484826 & 15.010361359091094 & 8.793965034284962 & 5.8254209060778575 & 7.3097399147268565 & 6.097268477062613 & 5.766424570160712 \\
  & 2040 & 5 & 3.0699651140663122 & 3.761084614801735 & 8.386985401669266 & 5.1109038279193495 & 3.1599005239711646 & 3.9390460671610557 & 3.2757509257096054 & 3.1243394643929077 \\
  & 2040 & 10 & 4.41291974095207 & 5.442559987497504 & 12.587797651716272 & 7.437949225185738 & 4.54344584737135 & 5.737199257518964 & 4.727121535623256 & 4.483464563570271 \\
  & 2050 & 5 & 2.6865291098869557 & 3.2862740986227608 & 7.53046870637078 & 4.6101123574347485 & 2.627049598729996 & 3.3582596255527766 & 2.7439373249731536 & 2.6133132253240423 \\
  & 2050 & 10 & 3.8785978884194745 & 4.772097576981003 & 11.336277909430692 & 6.730473965161682 & 3.793017545985553 & 4.911601609444787 & 3.976136608543477 & 3.7659531891039673 \\
 \end{longtable}
\begin{longtable}{p{.1\linewidth}p{.07\linewidth}p{.03\linewidth}p{.075\linewidth}p{.1\linewidth}p{.55\linewidth}}
    \caption{
        Technology cost and lifetime assumptions used for 2030/2040/2050.
        A machine readable version of the input assumption can be found in the Zenodo and GitHub repositories
        listed in the data availability section.
    }\\
\toprule
    technology & parameter & year & value & unit & source \\
    \midrule
    \endfirsthead
\toprule
    \multicolumn{6}{c}{{\tablename\ \thetable{} (continued).}} \\
    \midrule
    technology & parameter & year & value & unit & source \\
    \midrule
    \endhead
\bottomrule
    \endfoot
\bottomrule
    \endlastfoot

direct air capture & \multirow{3}{*}{CAPEX} & 2030 & 6000000.0 & \multirow{3}{*}{EUR/(tCO2/h)} & \multirow{3}{\linewidth}{Danish Energy Agency, ../technology\_data\_for\_industrial\_process\_heat\_0002.xlsx} \\
             &                               & 2040 & 5000000.0 &                                                           & \\
             &                               & 2050 & 4000000.0 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 20.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Danish Energy Agency, ../technology\_data\_for\_industrial\_process\_heat\_0002.xlsx} \\
 &                                  & 2040 & 20.0 &                                                         & \\
 &                                  & 2050 & 20.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 4.95 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Danish Energy Agency, ../technology\_data\_for\_industrial\_process\_heat\_0002.xlsx} \\
 &                             & 2040 & 4.95 &                                                    & \\
 &                             & 2050 & 4.95 &                                                    & \\

CO2 liquefaction & \multirow{3}{*}{CAPEX} & 2030 & 16.03 & \multirow{3}{*}{EUR/t\_CO2/h} & \multirow{3}{\linewidth}{Mitsubish Heavy Industries Ltd. and IEA (2004): \url{https://ieaghg.org/docs/General\_Docs/Reports/PH4-30\%20Ship\%20Transport.pdf} .} \\
             &                               & 2040 & 16.03 &                                                           & \\
             &                               & 2050 & 16.03 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 25.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Guesstimate, based on CH4 liquefaction.} \\
 &                                  & 2040 & 25.0 &                                                         & \\
 &                                  & 2050 & 25.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 5.0 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Mitsubish Heavy Industries Ltd. and IEA (2004): \url{https://ieaghg.org/docs/General\_Docs/Reports/PH4-30\%20Ship\%20Transport.pdf} .} \\
 &                             & 2040 & 5.0 &                                                    & \\
 &                             & 2050 & 5.0 &                                                    & \\

methanolisation & \multirow{3}{*}{CAPEX} & 2030 & 3008.96 & \multirow{3}{*}{EUR/kW\_MeOH} & \multirow{3}{\linewidth}{Danish Energy Agency, ../data\_sheets\_for\_renewable\_fuels.xlsx} \\
             &                               & 2040 & 2256.72 &                                                           & \\
             &                               & 2050 & 1504.48 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 20.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Danish Energy Agency, ../data\_sheets\_for\_renewable\_fuels.xlsx} \\
 &                                  & 2040 & 20.0 &                                                         & \\
 &                                  & 2050 & 20.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 1.75 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Danish Energy Agency, ../data\_sheets\_for\_renewable\_fuels.xlsx} \\
 &                             & 2040 & 2.33 &                                                    & \\
 &                             & 2050 & 3.5 &                                                    & \\

battery storage & \multirow{3}{*}{CAPEX} & 2030 & 142.0 & \multirow{3}{*}{EUR/kWh} & \multirow{3}{\linewidth}{Danish Energy Agency, ../technology\_data\_catalogue\_for\_energy\_storage.xlsx} \\
             &                               & 2040 & 94.0 &                                                           & \\
             &                               & 2050 & 75.0 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 25.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Danish Energy Agency, ../technology\_data\_catalogue\_for\_energy\_storage.xlsx} \\
 &                                  & 2040 & 30.0 &                                                         & \\
 &                                  & 2050 & 30.0 &                                                         & \\

 & FOM & - & - \\

seawater desalination & \multirow{3}{*}{CAPEX} & 2030 & 32882.05 & \multirow{3}{*}{EUR/(m3-H2O/h)} & \multirow{3}{\linewidth}{Caldera et al 2017: Learning Curve for Seawater Reverse Osmosis Desalination Plants: Capital Cost Trend of the Past, Present, and Future (\url{https://doi.org/10.1002/2017WR021402),} Table 4.} \\
             &                               & 2040 & 26297.44 &                                                           & \\
             &                               & 2050 & 21025.64 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 30.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Caldera et al 2016: Local cost of seawater RO desalination based on solar PV and windenergy: A global estimate. (\url{https://doi.org/10.1016/j.desal.2016.02.004),} Table 1.} \\
 &                                  & 2040 & 30.0 &                                                         & \\
 &                                  & 2050 & 30.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 4.0 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Caldera et al 2016: Local cost of seawater RO desalination based on solar PV and windenergy: A global estimate. (\url{https://doi.org/10.1016/j.desal.2016.02.004),} Table 1.} \\
 &                             & 2040 & 4.0 &                                                    & \\
 &                             & 2050 & 4.0 &                                                    & \\

methanation & \multirow{3}{*}{CAPEX} & 2030 & 278.0 & \multirow{3}{*}{EUR/kW(CH4)} & \multirow{3}{\linewidth}{Fasihi et al 2017, table 1, \url{https://www.mdpi.com/2071-1050/9/2/306}} \\
             &                               & 2040 & 226.0 &                                                           & \\
             &                               & 2050 & 226.0 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 30.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Fasihi et al 2017, table 1, \url{https://www.mdpi.com/2071-1050/9/2/306}} \\
 &                                  & 2040 & 30.0 &                                                         & \\
 &                                  & 2050 & 30.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 4.0 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Fasihi et al 2017, table 1, \url{https://www.mdpi.com/2071-1050/9/2/306}} \\
 &                             & 2040 & 4.0 &                                                    & \\
 &                             & 2050 & 4.0 &                                                    & \\

H2 (g) submarine pipeline & \multirow{3}{*}{CAPEX} & 2030 & 329.37 & \multirow{3}{*}{EUR/MW/km} & \multirow{3}{\linewidth}{Assume similar cost as for CH4 (g) submarine pipeline but with the same factor as between onland CH4 (g) pipeline and H2 (g) pipeline (2.86). This estimate is comparable to a 36in diameter pipeline calaculated based on d’Amore-Domenech et al (2021): 10.1016/j.apenergy.2021.116625 , supplementary material (=251 EUR/MW/km).} \\
             &                               & 2040 & 329.37 &                                                           & \\
             &                               & 2050 & 329.37 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 30.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Assume same as for CH4 (g) submarine pipeline.} \\
 &                                  & 2040 & 30.0 &                                                         & \\
 &                                  & 2050 & 30.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 3.0 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Assume same as for CH4 (g) submarine pipeline.} \\
 &                             & 2040 & 3.0 &                                                    & \\
 &                             & 2050 & 3.0 &                                                    & \\

General liquid hydrocarbon storage (product) & \multirow{3}{*}{CAPEX} & 2030 & 169.79 & \multirow{3}{*}{EUR/m3} & \multirow{3}{\linewidth}{Stelter and Nishida 2013: \url{https://webstore.iea.org/insights-series-2013-focus-on-energy-security} , pg. 8F .} \\
             &                               & 2040 & 169.79 &                                                           & \\
             &                               & 2050 & 169.79 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 30.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Stelter and Nishida 2013: \url{https://webstore.iea.org/insights-series-2013-focus-on-energy-security} , pg. 11.} \\
 &                                  & 2040 & 30.0 &                                                         & \\
 &                                  & 2050 & 30.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 6.25 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Stelter and Nishida 2013: \url{https://webstore.iea.org/insights-series-2013-focus-on-energy-security} , figure 7 and pg. 12 .} \\
 &                             & 2040 & 6.25 &                                                    & \\
 &                             & 2050 & 6.25 &                                                    & \\

CH4 evaporation & \multirow{3}{*}{CAPEX} & 2030 & 0.28 & \multirow{3}{*}{EUR/kW(CH4)} & \multirow{3}{\linewidth}{Calculated, based on Fasihi et al 2017, table 1, \url{https://www.mdpi.com/2071-1050/9/2/306}} \\
             &                               & 2040 & 0.28 &                                                           & \\
             &                               & 2050 & 0.28 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 30.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Fasihi et al 2017, table 1, \url{https://www.mdpi.com/2071-1050/9/2/306}} \\
 &                                  & 2040 & 30.0 &                                                         & \\
 &                                  & 2050 & 30.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 3.5 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Fasihi et al 2017, table 1, \url{https://www.mdpi.com/2071-1050/9/2/306}} \\
 &                             & 2040 & 3.5 &                                                    & \\
 &                             & 2050 & 3.5 &                                                    & \\

Fischer-Tropsch & \multirow{3}{*}{CAPEX} & 2030 & 1600.0 & \multirow{3}{*}{EUR/kW\_FT/year} & \multirow{3}{\linewidth}{Danish Energy Agency, ../data\_sheets\_for\_renewable\_fuels.xlsx} \\
             &                               & 2040 & 1100.0 &                                                           & \\
             &                               & 2050 & 900.0 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 25.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Danish Energy Agency, ../data\_sheets\_for\_renewable\_fuels.xlsx} \\
 &                                  & 2040 & 25.0 &                                                         & \\
 &                                  & 2050 & 25.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 3.0 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{doi:10.3390/su9020306} \\
 &                             & 2040 & 3.0 &                                                    & \\
 &                             & 2050 & 3.0 &                                                    & \\

LNG storage tank & \multirow{3}{*}{CAPEX} & 2030 & 611.59 & \multirow{3}{*}{EUR/m3} & \multirow{3}{\linewidth}{Hurskainen 2019, \url{https://cris.vtt.fi/en/publications/liquid-organic-hydrogen-carriers-lohc-concept-evaluation-and-tech} pg. 46 (59).} \\
             &                               & 2040 & 611.59 &                                                           & \\
             &                               & 2050 & 611.59 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 20.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Guesstimate, based on H2 (l) storage tank with comparable requirements.} \\
 &                                  & 2040 & 20.0 &                                                         & \\
 &                                  & 2050 & 20.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 2.0 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Guesstimate, based on H2 (l) storage tank with comparable requirements.} \\
 &                             & 2040 & 2.0 &                                                    & \\
 &                             & 2050 & 2.0 &                                                    & \\

H2 (l) storage tank & \multirow{3}{*}{CAPEX} & 2030 & 750.08 & \multirow{3}{*}{EUR/MWh(H2)} & \multirow{3}{\linewidth}{Reuß et al 2017, \url{https://doi.org/10.1016/j.apenergy.2017.05.050} , Table 6.} \\
             &                               & 2040 & 750.08 &                                                           & \\
             &                               & 2050 & 750.08 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 20.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Reuß et al 2017, \url{https://doi.org/10.1016/j.apenergy.2017.05.050} , Table 6.} \\
 &                                  & 2040 & 20.0 &                                                         & \\
 &                                  & 2050 & 20.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 2.0 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Reuß et al 2017, \url{https://doi.org/10.1016/j.apenergy.2017.05.050} , Table 6.} \\
 &                             & 2040 & 2.0 &                                                    & \\
 &                             & 2050 & 2.0 &                                                    & \\

LOHC unloaded DBT storage & \multirow{3}{*}{CAPEX} & 2030 & 132.26 & \multirow{3}{*}{EUR/t} & \multirow{3}{\linewidth}{Density via Wissenschaftliche Dienste des Deutschen Bundestages 2020, \url{https://www.bundestag.de/resource/blob/816048/454e182d5956d45a664da9eb85486f76/WD-8-058-20-pdf-data.pdf} , pg. 11.} \\
             &                               & 2040 & 132.26 &                                                           & \\
             &                               & 2050 & 132.26 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 30.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{nan} \\
 &                                  & 2040 & 30.0 &                                                         & \\
 &                                  & 2050 & 30.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 6.25 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{nan} \\
 &                             & 2040 & 6.25 &                                                    & \\
 &                             & 2050 & 6.25 &                                                    & \\

battery inverter & \multirow{3}{*}{CAPEX} & 2030 & 160.0 & \multirow{3}{*}{EUR/kW} & \multirow{3}{\linewidth}{Danish Energy Agency, ../technology\_data\_catalogue\_for\_energy\_storage.xlsx} \\
             &                               & 2040 & 100.0 &                                                           & \\
             &                               & 2050 & 60.0 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 10.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Danish Energy Agency, ../technology\_data\_catalogue\_for\_energy\_storage.xlsx, Note K.} \\
 &                                  & 2040 & 10.0 &                                                         & \\
 &                                  & 2050 & 10.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 0.34 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Danish Energy Agency, ../technology\_data\_catalogue\_for\_energy\_storage.xlsx} \\
 &                             & 2040 & 0.54 &                                                    & \\
 &                             & 2050 & 0.9 &                                                    & \\

Methanol steam reforming & \multirow{3}{*}{CAPEX} & 2030 & 16318.43 & \multirow{3}{*}{EUR/MW(H2)} & \multirow{3}{\linewidth}{Niermann et al (2021): 10.1016/j.rser.2020.110171 , table 4.} \\
             &                               & 2040 & 16318.43 &                                                           & \\
             &                               & 2050 & 16318.43 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 20.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Niermann et al (2021): 10.1016/j.rser.2020.110171 , table 4.} \\
 &                                  & 2040 & 20.0 &                                                         & \\
 &                                  & 2050 & 20.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 4.0 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Niermann et al (2021): 10.1016/j.rser.2020.110171 , table 4.} \\
 &                             & 2040 & 4.0 &                                                    & \\
 &                             & 2050 & 4.0 &                                                    & \\

CO2 storage tank & \multirow{3}{*}{CAPEX} & 2030 & 2528.17 & \multirow{3}{*}{EUR/t\_CO2} & \multirow{3}{\linewidth}{Lauri et al. 2014: doi: 10.1016/j.egypro.2014.11.297, Table 3.} \\
             &                               & 2040 & 2528.17 &                                                           & \\
             &                               & 2050 & 2528.17 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 25.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Lauri et al. 2014: doi: 10.1016/j.egypro.2014.11.297, pg. 2746 .} \\
 &                                  & 2040 & 25.0 &                                                         & \\
 &                                  & 2050 & 25.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 1.0 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Lauri et al. 2014: doi: 10.1016/j.egypro.2014.11.297, pg. 2746 .} \\
 &                             & 2040 & 1.0 &                                                    & \\
 &                             & 2050 & 1.0 &                                                    & \\

LOHC hydrogenation & \multirow{3}{*}{CAPEX} & 2030 & 46471.24 & \multirow{3}{*}{EUR/MW(H2)} & \multirow{3}{\linewidth}{Runge et al 2020, pg.8, \url{https://papers.ssrn.com/abstract=3623514}} \\
             &                               & 2040 & 46471.24 &                                                           & \\
             &                               & 2050 & 46471.24 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 20.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Runge et al 2020, pg.8, \url{https://papers.ssrn.com/abstract=3623514}} \\
 &                                  & 2040 & 20.0 &                                                         & \\
 &                                  & 2050 & 20.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 3.0 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Runge et al 2020, pg.8, \url{https://papers.ssrn.com/abstract=3623514}} \\
 &                             & 2040 & 3.0 &                                                    & \\
 &                             & 2050 & 3.0 &                                                    & \\

H2 (g) pipeline & \multirow{3}{*}{CAPEX} & 2030 & 226.47 & \multirow{3}{*}{EUR/MW/km} & \multirow{3}{\linewidth}{European Hydrogen Backbone Report (June 2021): \url{https://gasforclimate2050.eu/wp-content/uploads/2021/06/EHB\_Analysing-the-future-demand-supply-and-transport-of-hydrogen\_June-2021.pdf.}} \\
             &                               & 2040 & 226.47 &                                                           & \\
             &                               & 2050 & 226.47 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 50.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Danish Energy Agency, Technology Data for Energy Transport (2021), Excel datasheet: H2 140.} \\
 &                                  & 2040 & 50.0 &                                                         & \\
 &                                  & 2050 & 50.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 3.17 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Danish Energy Agency, Technology Data for Energy Transport (2021), Excel datasheet: H2 140.} \\
 &                             & 2040 & 2.33 &                                                    & \\
 &                             & 2050 & 1.5 &                                                    & \\

industrial heat pump medium temperature & \multirow{3}{*}{CAPEX} & 2030 & 778.8 & \multirow{3}{*}{EUR/kW} & \multirow{3}{\linewidth}{Danish Energy Agency, ../technology\_data\_for\_industrial\_process\_heat\_0002.xlsx} \\
             &                               & 2040 & 730.0 &                                                           & \\
             &                               & 2050 & 700.0 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 20.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Danish Energy Agency, ../technology\_data\_for\_industrial\_process\_heat\_0002.xlsx} \\
 &                                  & 2040 & 20.0 &                                                         & \\
 &                                  & 2050 & 20.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 0.11 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Danish Energy Agency, ../technology\_data\_for\_industrial\_process\_heat\_0002.xlsx} \\
 &                             & 2040 & 0.11 &                                                    & \\
 &                             & 2050 & 0.1 &                                                    & \\

CH4 (g) pipeline & \multirow{3}{*}{CAPEX} & 2030 & 79.0 & \multirow{3}{*}{EUR/MW/km} & \multirow{3}{\linewidth}{Guesstimate.} \\
             &                               & 2040 & 79.0 &                                                           & \\
             &                               & 2050 & 79.0 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 50.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Assume same as for H2 (g) pipeline in 2050 (CH4 pipeline as mature technology).} \\
 &                                  & 2040 & 50.0 &                                                         & \\
 &                                  & 2050 & 50.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 1.5 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Assume same as for H2 (g) pipeline in 2050 (CH4 pipeline as mature technology).} \\
 &                             & 2040 & 1.5 &                                                    & \\
 &                             & 2050 & 1.5 &                                                    & \\

CCGT & \multirow{3}{*}{CAPEX} & 2030 & 830.0 & \multirow{3}{*}{EUR/kW} & \multirow{3}{\linewidth}{Danish Energy Agency, ../technology\_data\_for(el)\_and\_dh.xlsx} \\
             &                               & 2040 & 815.0 &                                                           & \\
             &                               & 2050 & 800.0 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 25.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Danish Energy Agency, ../technology\_data\_for(el)\_and\_dh.xlsx} \\
 &                                  & 2040 & 25.0 &                                                         & \\
 &                                  & 2050 & 25.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 3.35 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Danish Energy Agency, ../technology\_data\_for(el)\_and\_dh.xlsx} \\
 &                             & 2040 & 3.3 &                                                    & \\
 &                             & 2050 & 3.25 &                                                    & \\

CH4 liquefaction & \multirow{3}{*}{CAPEX} & 2030 & 0.74 & \multirow{3}{*}{EUR/kW(CH4)} & \multirow{3}{\linewidth}{Calculated, based on Fasihi et al 2017, table 1, \url{https://www.mdpi.com/2071-1050/9/2/306}} \\
             &                               & 2040 & 0.74 &                                                           & \\
             &                               & 2050 & 0.74 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 25.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Fasihi et al 2017, table 1, \url{https://www.mdpi.com/2071-1050/9/2/306}} \\
 &                                  & 2040 & 25.0 &                                                         & \\
 &                                  & 2050 & 25.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 3.5 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Fasihi et al 2017, table 1, \url{https://www.mdpi.com/2071-1050/9/2/306}} \\
 &                             & 2040 & 3.5 &                                                    & \\
 &                             & 2050 & 3.5 &                                                    & \\

clean water tank storage & \multirow{3}{*}{CAPEX} & 2030 & 67.63 & \multirow{3}{*}{EUR/m3-H2O} & \multirow{3}{\linewidth}{Caldera et al 2016: Local cost of seawater RO desalination based on solar PV and windenergy: A global estimate. (\url{https://doi.org/10.1016/j.desal.2016.02.004),} Table 1.} \\
             &                               & 2040 & 67.63 &                                                           & \\
             &                               & 2050 & 67.63 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 30.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Caldera et al 2016: Local cost of seawater RO desalination based on solar PV and windenergy: A global estimate. (\url{https://doi.org/10.1016/j.desal.2016.02.004),} Table 1.} \\
 &                                  & 2040 & 30.0 &                                                         & \\
 &                                  & 2050 & 30.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 2.0 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Caldera et al 2016: Local cost of seawater RO desalination based on solar PV and windenergy: A global estimate. (\url{https://doi.org/10.1016/j.desal.2016.02.004),} Table 1.} \\
 &                             & 2040 & 2.0 &                                                    & \\
 &                             & 2050 & 2.0 &                                                    & \\

HVDC inverter pair & \multirow{3}{*}{CAPEX} & 2030 & 150000.0 & \multirow{3}{*}{EUR/MW} & \multirow{3}{\linewidth}{Hagspiel} \\
             &                               & 2040 & 150000.0 &                                                           & \\
             &                               & 2050 & 150000.0 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 40.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Hagspiel} \\
 &                                  & 2040 & 40.0 &                                                         & \\
 &                                  & 2050 & 40.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 2.0 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Hagspiel} \\
 &                             & 2040 & 2.0 &                                                    & \\
 &                             & 2050 & 2.0 &                                                    & \\

Ammonia cracker & \multirow{3}{*}{CAPEX} & 2030 & 1400083.71 & \multirow{3}{*}{EUR/MW(H2)} & \multirow{3}{\linewidth}{ENGIE et al (2020): Ammonia to Green Hydrogen Feasibility Study (\url{https://assets.publishing.service.gov.uk/government/uploads/system/uploads/attachment\_data/file/880826/HS420\_-\_Ecuity\_-\_Ammonia\_to\_Green\_Hydrogen.pdf).}} \\
             &                               & 2040 & 1400083.71 &                                                           & \\
             &                               & 2050 & 1400083.71 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 30.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{-} \\
 &                                  & 2040 & 30.0 &                                                         & \\
 &                                  & 2050 & 30.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 3.0 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{-} \\
 &                             & 2040 & 3.0 &                                                    & \\
 &                             & 2050 & 3.0 &                                                    & \\

LOHC loaded DBT storage & \multirow{3}{*}{CAPEX} & 2030 & 149.27 & \multirow{3}{*}{EUR/t} & \multirow{3}{\linewidth}{Density via Wissenschaftliche Dienste des Deutschen Bundestages 2020, \url{https://www.bundestag.de/resource/blob/816048/454e182d5956d45a664da9eb85486f76/WD-8-058-20-pdf-data.pdf} , pg. 11.} \\
             &                               & 2040 & 149.27 &                                                           & \\
             &                               & 2050 & 149.27 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 30.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{nan} \\
 &                                  & 2040 & 30.0 &                                                         & \\
 &                                  & 2050 & 30.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 6.25 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{nan} \\
 &                             & 2040 & 6.25 &                                                    & \\
 &                             & 2050 & 6.25 &                                                    & \\

hydrogen storage tank incl. compressor & \multirow{3}{*}{CAPEX} & 2030 & 44.91 & \multirow{3}{*}{EUR/kWh} & \multirow{3}{\linewidth}{Danish Energy Agency, ../technology\_data\_catalogue\_for\_energy\_storage.xlsx} \\
             &                               & 2040 & 27.05 &                                                           & \\
             &                               & 2050 & 21.0 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 30.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Danish Energy Agency, ../technology\_data\_catalogue\_for\_energy\_storage.xlsx} \\
 &                                  & 2040 & 30.0 &                                                         & \\
 &                                  & 2050 & 30.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 1.11 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Danish Energy Agency, ../technology\_data\_catalogue\_for\_energy\_storage.xlsx} \\
 &                             & 2040 & 1.85 &                                                    & \\
 &                             & 2050 & 1.9 &                                                    & \\

electrolysis & \multirow{3}{*}{CAPEX} & 2030 & 450.0 & \multirow{3}{*}{EUR/kW\_e} & \multirow{3}{\linewidth}{Danish Energy Agency, ../data\_sheets\_for\_renewable\_fuels.xlsx} \\
             &                               & 2040 & 300.0 &                                                           & \\
             &                               & 2050 & 250.0 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 30.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Danish Energy Agency, ../data\_sheets\_for\_renewable\_fuels.xlsx} \\
 &                                  & 2040 & 32.0 &                                                         & \\
 &                                  & 2050 & 35.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 2.0 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Danish Energy Agency, ../data\_sheets\_for\_renewable\_fuels.xlsx} \\
 &                             & 2040 & 2.0 &                                                    & \\
 &                             & 2050 & 2.0 &                                                    & \\

methane storage tank incl. compressor & \multirow{3}{*}{CAPEX} & 2030 & 8629.2 & \multirow{3}{*}{EUR/m3} & \multirow{3}{\linewidth}{Storage costs per l: \url{https://www.compositesworld.com/articles/pressure-vessels-for-alternative-fuels-2014-2023} (2021-02-10).} \\
             &                               & 2040 & 8629.2 &                                                           & \\
             &                               & 2050 & 8629.2 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 30.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Guesstimate, based on hydrogen storage tank by DEA.} \\
 &                                  & 2040 & 30.0 &                                                         & \\
 &                                  & 2050 & 30.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 1.9 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Guesstimate, based on hydrogen storage tank by DEA.} \\
 &                             & 2040 & 1.9 &                                                    & \\
 &                             & 2050 & 1.9 &                                                    & \\

air separation unit & \multirow{3}{*}{CAPEX} & 2030 & 10942205.1 & \multirow{3}{*}{EUR/MW} & \multirow{3}{\linewidth}{Calculated based on Morgan E. 2013: doi:10.7275/11KT-3F59 , Fig. 56, Fig. 58, pg. 207, pg. 210.} \\
             &                               & 2040 & 10942205.1 &                                                           & \\
             &                               & 2050 & 10942205.1 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 20.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Morgan E. 2013: doi:10.7275/11KT-3F59 , pg. 290} \\
 &                                  & 2040 & 20.0 &                                                         & \\
 &                                  & 2050 & 20.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 4.0 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Estimate, based on methanation plant.} \\
 &                             & 2040 & 4.0 &                                                    & \\
 &                             & 2050 & 4.0 &                                                    & \\

H2 evaporation & \multirow{3}{*}{CAPEX} & 2030 & 4320.43 & \multirow{3}{*}{EUR/MW(H2)} & \multirow{3}{\linewidth}{Reuß et al 2017: \url{https://doi.org/10.1016/j.apenergy.2017.05.050} , Table 9 and equation in sec 3.0.} \\
             &                               & 2040 & 4320.43 &                                                           & \\
             &                               & 2050 & 4320.43 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 10.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Reuß et al 2017: \url{https://doi.org/10.1016/j.apenergy.2017.05.050} , Table 9 and equation in sec 3.0.} \\
 &                                  & 2040 & 10.0 &                                                         & \\
 &                                  & 2050 & 10.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 3.0 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Reuß et al 2017: \url{https://doi.org/10.1016/j.apenergy.2017.05.050} , Table 9 and equation in sec 3.0.} \\
 &                             & 2040 & 3.0 &                                                    & \\
 &                             & 2050 & 3.0 &                                                    & \\

H2 (g) fill compressor station & \multirow{3}{*}{CAPEX} & 2030 & 4478.0 & \multirow{3}{*}{EUR/MW(H2)} & \multirow{3}{\linewidth}{Danish Energy Agency, Technology Data for Energy Transport (2021), pg. 164, Figure 14 (Fill compressor).} \\
             &                               & 2040 & 4478.0 &                                                           & \\
             &                               & 2050 & 4478.0 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 20.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Danish Energy Agency, Technology Data for Energy Transport (2021), pg. 168, Figure 24 (Fill compressor).} \\
 &                                  & 2040 & 20.0 &                                                         & \\
 &                                  & 2050 & 20.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 1.7 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Guidehouse 2020: European Hydrogen Backbone report, \url{https://guidehouse.com/-/media/www/site/downloads/energy/2020/gh\_european-hydrogen-backbone\_report.pdf} (table 3, table 5)} \\
 &                             & 2040 & 1.7 &                                                    & \\
 &                             & 2050 & 1.7 &                                                    & \\

NH3 (l) storage tank incl. liquefaction & \multirow{3}{*}{CAPEX} & 2030 & 161.93 & \multirow{3}{*}{EUR/MWh\_NH3} & \multirow{3}{\linewidth}{Calculated based on Morgan E. 2013: doi:10.7275/11KT-3F59 , Fig. 55, Fig 58.} \\
             &                               & 2040 & 161.93 &                                                           & \\
             &                               & 2050 & 161.93 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 20.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Morgan E. 2013: doi:10.7275/11KT-3F59 , pg. 290} \\
 &                                  & 2040 & 20.0 &                                                         & \\
 &                                  & 2050 & 20.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 2.0 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Guesstimate, based on H2 (l) storage tank.} \\
 &                             & 2040 & 2.0 &                                                    & \\
 &                             & 2050 & 2.0 &                                                    & \\

Steam methane reforming & \multirow{3}{*}{CAPEX} & 2030 & 470085.47 & \multirow{3}{*}{EUR/MW(H2)} & \multirow{3}{\linewidth}{International Energy Agency (2015): Technology Roadmap Hydrogen and Fuel Cells , table 15.} \\
             &                               & 2040 & 470085.47 &                                                           & \\
             &                               & 2050 & 470085.47 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 30.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{International Energy Agency (2015): Technology Roadmap Hydrogen and Fuel Cells , table 15.} \\
 &                                  & 2040 & 30.0 &                                                         & \\
 &                                  & 2050 & 30.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 3.0 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{International Energy Agency (2015): Technology Roadmap Hydrogen and Fuel Cells , table 15.} \\
 &                             & 2040 & 3.0 &                                                    & \\
 &                             & 2050 & 3.0 &                                                    & \\

CH4 (g) fill compressor station & \multirow{3}{*}{CAPEX} & 2030 & 1498.95 & \multirow{3}{*}{EUR/MW(CH4)} & \multirow{3}{\linewidth}{Guesstimate, based on H2 (g) pipeline and fill compressor station cost.} \\
             &                               & 2040 & 1498.95 &                                                           & \\
             &                               & 2050 & 1498.95 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 20.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Assume same as for H2 (g) fill compressor station.} \\
 &                                  & 2040 & 20.0 &                                                         & \\
 &                                  & 2050 & 20.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 1.7 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Assume same as for H2 (g) fill compressor station.} \\
 &                             & 2040 & 1.7 &                                                    & \\
 &                             & 2050 & 1.7 &                                                    & \\

HVDC overhead & \multirow{3}{*}{CAPEX} & 2030 & 400.0 & \multirow{3}{*}{EUR/MW/km} & \multirow{3}{\linewidth}{Hagspiel} \\
             &                               & 2040 & 400.0 &                                                           & \\
             &                               & 2050 & 400.0 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 40.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Hagspiel} \\
 &                                  & 2040 & 40.0 &                                                         & \\
 &                                  & 2050 & 40.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 2.0 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Hagspiel} \\
 &                             & 2040 & 2.0 &                                                    & \\
 &                             & 2050 & 2.0 &                                                    & \\

HVDC submarine & \multirow{3}{*}{CAPEX} & 2030 & 471.16 & \multirow{3}{*}{EUR/MW/km} & \multirow{3}{\linewidth}{Purvins et al. (2018): \url{https://doi.org/10.1016/j.jclepro.2018.03.095} .} \\
             &                               & 2040 & 471.16 &                                                           & \\
             &                               & 2050 & 471.16 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 40.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Purvins et al. (2018): \url{https://doi.org/10.1016/j.jclepro.2018.03.095} .} \\
 &                                  & 2040 & 40.0 &                                                         & \\
 &                                  & 2050 & 40.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 0.35 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Purvins et al. (2018): \url{https://doi.org/10.1016/j.jclepro.2018.03.095} .} \\
 &                             & 2040 & 0.35 &                                                    & \\
 &                             & 2050 & 0.35 &                                                    & \\

LOHC dehydrogenation & \multirow{3}{*}{CAPEX} & 2030 & 759908.15 & \multirow{3}{*}{EUR/MW(H2)} & \multirow{3}{\linewidth}{Runge et al 2020, pg.8, \url{https://papers.ssrn.com/abstract=3623514}} \\
             &                               & 2040 & 759908.15 &                                                           & \\
             &                               & 2050 & 759908.15 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 20.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Runge et al 2020, pg.8, \url{https://papers.ssrn.com/abstract=3623514}} \\
 &                                  & 2040 & 20.0 &                                                         & \\
 &                                  & 2050 & 20.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 3.0 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Runge et al 2020, pg.8, \url{https://papers.ssrn.com/abstract=3623514}} \\
 &                             & 2040 & 3.0 &                                                    & \\
 &                             & 2050 & 3.0 &                                                    & \\

CH4 (g) submarine pipeline & \multirow{3}{*}{CAPEX} & 2030 & 114.89 & \multirow{3}{*}{EUR/MW/km} & \multirow{3}{\linewidth}{Kaiser (2017): 10.1016/j.marpol.2017.05.003 .} \\
             &                               & 2040 & 114.89 &                                                           & \\
             &                               & 2050 & 114.89 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 30.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{d’Amore-Domenech et al (2021): 10.1016/j.apenergy.2021.116625 , supplementary material.} \\
 &                                  & 2040 & 30.0 &                                                         & \\
 &                                  & 2050 & 30.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 3.0 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{d’Amore-Domenech et al (2021): 10.1016/j.apenergy.2021.116625 , supplementary material.} \\
 &                             & 2040 & 3.0 &                                                    & \\
 &                             & 2050 & 3.0 &                                                    & \\

H2 liquefaction & \multirow{3}{*}{CAPEX} & 2030 & 1497967.32 & \multirow{3}{*}{EUR/MW(H2)} & \multirow{3}{\linewidth}{Reuß et al 2017: \url{https://doi.org/10.1016/j.apenergy.2017.05.050} , Table 9 and equation in sec 3.0.} \\
             &                               & 2040 & 1497967.32 &                                                           & \\
             &                               & 2050 & 1497967.32 &                                                           & \\

 & \multirow{3}{*}{lifetime} & 2030 & 20.0 & \multirow{3}{*}{years} & \multirow{3}{\linewidth}{Reuß et al 2017: \url{https://doi.org/10.1016/j.apenergy.2017.05.050} , Table 9 and equation in sec 3.0.} \\
 &                                  & 2040 & 20.0 &                                                         & \\
 &                                  & 2050 & 20.0 &                                                         & \\

 & \multirow{3}{*}{FOM} & 2030 & 8.0 & \multirow{3}{*}{\%/year} & \multirow{3}{\linewidth}{Reuß et al 2017: \url{https://doi.org/10.1016/j.apenergy.2017.05.050} , Table 9 and equation in sec 3.0.} \\
 &                             & 2040 & 8.0 &                                                    & \\
 &                             & 2050 & 8.0 &                                                    & \\

 \end{longtable}
\begin{longtable}{p{.15\linewidth}p{.05\linewidth}p{.1\linewidth}p{.1\linewidth}p{.1\linewidth}p{.1\linewidth}p{.35\linewidth}}
    \caption{
        Energy and feedstock efficiency assumptions used.
        A machine readable version of these assumptions can be found in the Zenodo and GitHub repositories
        listed in the data availability section.
    }\\
\toprule
    process & year & from & amount & to  & amount & details and source \\
    \midrule
    \endfirsthead
\toprule
    \multicolumn{6}{c}{{\tablename\ \thetable{} (continued).}} \\
    \midrule
    process & year & from & amount & to  & amount & details and source \\
    \midrule
    \endhead
\bottomrule
    \endfoot
\bottomrule
    \endlastfoot

Ammonia cracker & all & ammonia (g) & 3191.00 MWh(LHV) & hydrogen (g) & 2186.00 MWh(LHV) & Assuming a integrated 200t/d cracking and purification facility. Electricity demand (316 MWh per 2186 MWh(LHV) H2 output) is assumed to also be ammonia LHV input which seems a fair assumption as the facility has options for a higher degree of integration according to the report)..
 Source: ENGIE et al (2020): Ammonia to Green Hydrogen Feasibility Study (\url{https://assets.publishing.service.gov.uk/government/uploads/system/uploads/attachment\_data/file/880826/HS420\_-\_Ecuity\_-\_Ammonia\_to\_Green\_Hydrogen.pdf),} Fig. 10. \\
CCGT & all & hydrogen (g) & 1.00 MWh(LHV) & electricity & 0.58 MWh(el) & nan.
 Source: DEA technology data for electricity generation and district heating. \\
CH4 (g) fill compressor station & all & methane (g) & 1.00 p.u. & methane (g) compressed & 0.97 p.u. & Assume same value as for booster stations, need to provide initial pressure increase..
 Source: Guesstimate. \\
CH4 (g) pipeline & all & methane (g) compressed & 1.00 p.u. & methane (g) compressed submarine & 0.97 p.u. & Per 1000km for losses and boosting. Based on 0.4\%/100 miles estimate..
 Source: Asia Pacific Energy Research Centre (2000): \url{https://aperc.or.jp/file/2010/9/26/Natural\_Gas\_Infrastructure\_Development\_Northeast\_Asia\_2000.pdf} , Table 49. \\
CH4 (g) pipeline decompressor & all & methane (g) compressed & 1.00 p.u. & methane (g) & 1.00 p.u. & Arbitrary componenet for degrading gas pipeline content to regular methane (g) bus..
 Source: Guesstimate. \\
CH4 (g) submarine pipeline & all & methane (g) compressed submarine & 1.00 p.u. & methane (g) compressed & 0.97 p.u. & Per 1000km for losses and boosting. Based on 0.4\%/100 miles estimate..
 Source: Asia Pacific Energy Research Centre (2000): \url{https://aperc.or.jp/file/2010/9/26/Natural\_Gas\_Infrastructure\_Development\_Northeast\_Asia\_2000.pdf} , Table 49. \\
CH4 (l) storing and unstoring & all & methane (l) & 0.42 t & methane (l) storage & 1.00 m3 & Auxiliary efficiency. Storage units are usually per m3, component for unit conversion. Based on density of  422.36 kg/m3..
 Source: \url{https://encyclopedia.airliquide.com/methane} (2021-02-10). \\
CH4 evaporation & all & methane (l) & 1.00 t & methane (g) & 13.61 MWh(LHV) & 98\% efficiency..
 Source: Pospíšil et al. 2019: \url{https://doi.org/10.1016/j.rser.2018.09.027} , Fig. 14. \\
CH4 liquefaction & all & electricity & 0.50 MWh & methane (l) & 1.00 t & Assuming 0.5 MWh/t(CH4) for refigeration cycle based on Table 2 of source; cleaning of gas presumed unnecessary as it should be nearly pure CH4 (=SNG). Assuming energy required is only electricity which is for Table 3 in the source provided with efficiencies of ~50\% of LHV, making the numbers consistent with the numbers in Table 2..
 Source: Pospíšil et al. 2019: \url{https://doi.org/10.1016/j.rser.2018.09.027} , Table 2 and Table 3. Source 2: \url{https://encyclopedia.airliquide.com/methane} (2021-02-10). \\
CH4 liquefaction & all & methane (g) & 13.89 MWh(LHV) & methane (l) & 1.00 t & For refrigeration cycle, cleaning of gas presumed unnecessary as it should be nearly pure CH4 (=SNG). Assuming energy required is only electricity which is for Table 3 in the source provided with efficiencies of ~50\% of LHV, making the numbers consistent with the numbers in Table 2..
 Source: Pospíšil et al. 2019: \url{https://doi.org/10.1016/j.rser.2018.09.027} , Table 2 and Table 3. \\
CH4 storage compressor & all & electricity & 0.19 MWh & methane (g) storage & 1.00 m3 & Assuming ca. 7.5\% of HHV (55.50 MJ/kg) based on multi-stage adiabatic compression and density of 167.758 kg/m3 ..
 Source: e.g. Bossel and Eliasson, “Energy and the Hydrogen Economy”, pg. 10f. (\url{https://afdc.energy.gov/files/pdfs/hyd\_economy\_bossel(el)iasson.pdf} , 10.02.2021) \\
CH4 storage compressor & all & methane (g) & 2.33 MWh(LHV) & methane (g) storage & 1.00 m3 & Assuming methane density of 167.758 kg/m3 at 200 bar and LHV of 50 MJ/kg ..
 Source: \url{https://www.unitrove.com/engineering/tools/gas/natural-gas-density} (2021-02-10). \\
CH4 storage unstoring & all & methane (g) storage & 1.00 m3 & methane (g) & 2.33 MWh(LHV) & Reverse connection (auxiliary object) for CH4 (g) compressed storage..
 Source: \url{https://www.unitrove.com/engineering/tools/gas/natural-gas-density} (2021-02-10). \\
CO2 evaporation & all & CO2 (l) & 1.00 t & CO2 (g) & 1.00 t & nan.
 Source: nan \\
CO2 liquefaction & all & CO2 (g) & 1.00 t & CO2 (l) & 1.00 t & Assuming a pure, humid, low-pressure input stream. Neglecting possible gross-effects of CO2 which might be cycled for the cooling process..
 Source: Mitsubish Heavy Industries Ltd. and IEA (2004): \url{https://ieaghg.org/docs/General\_Docs/Reports/PH4-30\%20Ship\%20Transport.pdf} . \\
CO2 liquefaction & all & electricity & 0.12 MWh & CO2 (l) & 1.00 t & nan.
 Source: Mitsubish Heavy Industries Ltd. and IEA (2004): \url{https://ieaghg.org/docs/General\_Docs/Reports/PH4-30\%20Ship\%20Transport.pdf} . \\
CO2 liquefaction & all & heat & 0.01 MWh & CO2 (l) & 1.00 t & For drying purposes..
 Source: Mitsubish Heavy Industries Ltd. and IEA (2004): \url{https://ieaghg.org/docs/General\_Docs/Reports/PH4-30\%20Ship\%20Transport.pdf} . \\
FT fuel storing and unstoring & all & FT fuel & 9.80 MWh(LHV) & FT fuel storage & 1.00 m3 & Storage units are usually per m3, component for unit conversion. Based on FT fuel composition of 75\% jet fuel/25\% kerosene and a resulting density of 0.820 t/m3 = (0.75*0.820 + 0.25*0.821)t/m3 and LHV of 11.95 MWh/t = (0.75*11.95+0.25*11.95)MWh/t.
 Source: nan \\
Fischer-Tropsch & all & CO2 (g) & 3.90 t & FT fuel & 9.60 MWh(LHV) & Input per 1t FT fuels output. Product composition can be assumed to be 60\% jet fuels/20\% kerosene/20\%LPG \& fuel gases after upgrading, but we discard the LPG\&fuel gas byproduct in this assumption – we’re focusing on the liquid products. Liquid products both have LHVs of 11.95 Mwh/t..
 Source: DEA technology data for Renewable fuels (2018): Hydrogen to Power. \\
Fischer-Tropsch & all & electricity & 0.01 MWh & FT fuel & 0.56 MWh(LHV) & Assuming limited CO2 conversion efficiency; can theoretically be improved upon. Output is 0.7 MWh product equivalent, of which we’re neglecting 20\% end products after upgrade: LPG and other fuel gases – we’re only looking at liquid products here..
 Source: DEA technology data for Renewable fuels (2018): Hydrogen to Power. \\
Fischer-Tropsch & all & hydrogen (g) & 0.99 MWh(LHV) & FT fuel & 0.56 MWh(LHV) & Output is 0.7 MWh product equivalent, we’re neglecting 20\% end products after upgrade: LPG and other fuel gases – we’re only looking at liquid products here..
 Source: DEA technology data for Renewable fuels (2018): Hydrogen to Power. \\
H2 (g) fill compressor station & all & hydrogen (g) & 1.00 p.u. & hydrogen (g) compressed & 0.98 p.u. & Is 2.1\%/1000km. Assuming self-consumption of H2 for filling compressors..
 Source: Danish Energy Agency, Technology Data for Energy Transport (2021), Excel datasheet: H2 140. \\
H2 (g) pipeline & all & hydrogen (g) compressed & 1.00 p.u. & hydrogen (g) compressed submarine & 0.98 p.u. & Is 2.1\%/1000km. Assuming self-consumption of H2 for boosting, 6000 MW\_HHV H2 pipeline..
 Source: Danish Energy Agency, Technology Data for Energy Transport (2021), Excel datasheet: H2 140. \\
H2 (g) pipeline decompressor & all & hydrogen (g) compressed & 1.00 p.u. & hydrogen (g) & 1.00 p.u. & Arbitrary componenet for degrading gas pipeline content to regular hydrogen (g) bus..
 Source: Guess. \\
H2 (g) submarine pipeline & all & hydrogen (g) compressed submarine & 1.00 p.u. & hydrogen (g) compressed & 0.98 p.u. & 2.1\%/1000km. Assumed per 1000km here including H2 consumption for booster stations for 6000 MW\_HHV pipeline..
 Source: Danish Energy Agency, Technology Data for Energy Transport (2021), Excel datasheet: H2 140. \\
H2 evaporation & all & hydrogen (l) & 1.00 MWh(LHV) & hydrogen (g) & 1.00 MWh(LHV) & nan.
 Source: Heuser et al. 2019: \url{https://doi.org/10.1016/j.ijhydene.2018.12.156,} table 1. \\
H2 evaporation & all & electricity & 0.60 MWh & hydrogen (g) & 33.33 MWh(LHV) & .6 kWh/kg(H2).
 Source: Heuser et al. 2019: \url{https://doi.org/10.1016/j.ijhydene.2018.12.156,} table 1. \\
H2 liquefaction & all & hydrogen (g) & 33.33 MWh(LHV) & hydrogen (l) & 32.78 MWh(LHV) & '= 1.65\% losses..
 Source: Heuser et al. 2019: \url{https://doi.org/10.1016/j.ijhydene.2018.12.156,} table 1. \\
H2 liquefaction & all & electricity & 6.78 MWh & hydrogen (l) & 33.33 MWh(LHV) & 6.78 kWh/kg(H2), considering H2 with LHV of 33.3333 MWh/t.
 Source: Heuser et al. 2019: \url{https://doi.org/10.1016/j.ijhydene.2018.12.156,} table 1. \\
H2 storage compressor & all & hydrogen (g) & 1.00 MWh(LHV) & hydrogen (g) storage & 1.00 MWh(LHV) & nan.
 Source: nan \\
H2 storage compressor & all & electricity & 4.00 MWh & hydrogen (g) storage & 33.33 MWh(LHV) & Storing into low pressure (<200 bar) type I tanks..
 Source: DEA technology data for energy storage, pg. 82 . \\
H2 storage unstoring & all & hydrogen (g) storage & 1.00 MWh(LHV) & hydrogen (g) & 1.00 MWh(LHV) & Reverse connection (auxiliary object) for H2 (g) compressed storage..
 Source: nan \\
HVDC inverter pair & all & hvdc & 1.00 p.u. & electricity & 0.99 p.u. & Losses for voltage source converters (VSCs). Line commutated converters (LLC) would be lower ~0.7\%..
 Source: d’Amore-Domenech et al (2021): 10.1016/j.apenergy.2021.116625 . \\
HVDC inverter pair & all & electricity & 1.00 p.u. & hvdc & 0.99 p.u. & Losses for voltage source converters (VSCs). Line commutated converters (LLC) would be lower ~0.7\%..
 Source: d’Amore-Domenech et al (2021): 10.1016/j.apenergy.2021.116625 . \\
HVDC overhead & all & hvdc & 1.00 p.u. & hvdc submarine & 0.98 p.u. & Per 1000 km HVDC submarine line. Based on 7\% losses for 3000 km..
 Source: Purvins et al. (2018): \url{https://doi.org/10.1016/j.jclepro.2018.03.095} . \\
HVDC submarine & all & hvdc submarine & 1.00 p.u. & hvdc & 0.98 p.u. & Per 1000 km HVDC submarine line. Based on 7\% losses for 3000 km..
 Source: Purvins et al. (2018): \url{https://doi.org/10.1016/j.jclepro.2018.03.095} . \\
Haber-Bosch & all & hydrogen (g) & 5.93 MWh(LHV) & ammonia (g) & 5.17 MWh(LHV) & 178 kg(H2) per t\_NH3, LHV for both assumed..
 Source: DECHEMA 2017: DECHEMA: Low carbon energy and feedstock for the European chemical industry , pg. 57. \\
Haber-Bosch & all & electricity & 1.28 MWh & ammonia (g) & 5.17 MWh(LHV) & Assume 5 GJ/t\_NH3 for compressors and NH3 LHV = 5.16666 MWh/t\_NH3..
 Source: DECHEMA 2017: DECHEMA: Low carbon energy and feedstock for the European chemical industry , table 11. \\
Haber-Bosch & all & nitrogen (g) & 0.82 t(N2) & ammonia (g) & 5.17 MWh(LHV) & .33 MWh electricity are required for ASU per t\_NH3, considering 0.4 MWh are required per t(N2) and LHV of NH3 of 5.1666 Mwh..
 Source: DECHEMA 2017: DECHEMA: Low carbon energy and feedstock for the European chemical industry , pg. 57. \\
LOHC (used) loading & all & LOHC (used) & 1.00 p.u. & berth LOHC (used) & 1.00 p.u. & Auxiliary process: Unloading / loading of LOHC (loaded/unloaded) happen at the same time, assume no losses as handling of LOHC is rather simple..
 Source: nan \\
LOHC (used) unloading & all & berth LOHC (used) & 1.00 p.u. & LOHC (used) & 1.00 p.u. & Auxiliary process: Unloading / loading of LOHC (loaded/unloaded) happen at the same time, assume no losses as handling of LOHC is rather simple..
 Source: nan \\
LOHC dehydrogenation & all & LOHC (loaded) & 1.00 t & hydrogen (g) & 1.34 MWh(LHV) & 1t loaded LOHC (H18-DBT) contains 5.6 wt-\% H2 (=0.056 t(H2)). Considering LHV and worst case assumption: Dehydrogenation heat has to be provided by burning hydrogen (no other heat source available, loss of H2 due to burning are 28.07\%). The small electricity demand (power = 0.2 MW) from the source also already included, which seems reasonable as in the source the energy flow is missing 1 MW\_HHV of hydrogen which is enough to provide this electricity)..
 Source: Niermann et al 2019: \url{https://pubs.rsc.org/en/content/articlelanding/2019/ee/c8ee02700e} , fig. 6A and for depth-of-discharge: Runge et al 2020, pg. 7, \url{https://papers.ssrn.com/abstract=3623514} . \\
LOHC dehydrogenation & all & LOHC (loaded) & 1.00 t & LOHC (used) & 0.94 t & Considering 5.6 wt-\% H2 in loaded LOHC and LHV of H2..
 Source: Runge et al 2020, pg. 7, \url{https://papers.ssrn.com/abstract=3623514} \\
LOHC hydrogenation & all & LOHC (unloaded) & 0.94 t & LOHC (loaded) & 1.00 t & LOHC (DBT) has loaded only 5.6\%-wt H2 as rate of discharge is kept at ca. 90\%..
 Source: nan \\
LOHC hydrogenation & all & electricity & 0.20 MWh & LOHC (loaded) & 51.66 t & Flow in figures shows 0.2 MW for 114 MW\_HHV = 96.4326 MW(LHV) = 2.89298 t hydrogen. At 5.6 wt-\% effective H2 storage for loaded LOHC (H18-DBT), corresponds to 51.6604 t loaded LOHC ..
 Source: Niermann et al 2019: \url{https://pubs.rsc.org/en/content/articlelanding/2019/ee/c8ee02700e} , fig. 6A . \\
LOHC hydrogenation & all & hydrogen (g) & 1.87 MWh(LHV) & LOHC (loaded) & 1.00 t & Considering 5.6 wt-\% H2 in loaded LOHC and LHV of H2..
 Source: Runge et al 2020, pg. 7, \url{https://papers.ssrn.com/abstract=3623514} \\
LOHC treatment & all & LOHC (used) & 1.00 p.u. & LOHC (unloaded) & 1.00 p.u. & A 0.01\% penalty, as ca. 0.01\% of LOHC have to be exchanged after each loading/unloading cycle..
 Source: Runge et al 2020, pg. 7, \url{https://papers.ssrn.com/abstract=3623514} \\
MeOH storing and unstoring & all & methanol & 4.38 MWh(LHV) & methanol storage & 1.00 m3 & Storage units are usually per m3, component for unit conversion. Based on LHV and density of 792 kg/m3 ..
 Source: nan \\
Methanol steam reforming & all & methanol & 40.03 MWh(LHV) & hydrogen (g) & 33.33 MWh(LHV) & Assuming per 1 t(H2) (with LHV 33.3333 MWh/t): 4.5 MWh(th) and 3.2 MWh(el) are required. We assume electricity can be substituted / provided with 1:1 as heat energy..
 Source: Niermann et al (2021): 10.1016/j.rser.2020.110171 , table 4. \\
NH3 evaporation & all & ammonia (l) & 1.00 p.u. & ammonia (g) & 1.00 p.u. & guess. ..
 Source: nan \\
NH3 liquefaction & all & ammonia (g) & 1.00 p.u. & ammonia (l) & 1.00 p.u. & nan.
 Source: nan \\
NH3 liquefaction & all & electricity & 0.00 p.u. & ammonia (l) & 1.00 p.u. & 0.1\% of energy content of ammonia required for refrigeration..
 Source: Dias et al. 2020: \url{https://www.frontiersin.org/articles/10.3389/fmech.2020.00021/full} \\
Steam methane reforming & all & methane (g) & 123.61 MWh(LHV) & hydrogen (g) & 83.33 MWh(LHV) & Large scale SMR plant producing 2.5 kg/s H2 output (assuming 33.3333 MWh/t H2 LHV), with 6.9 kg/s CH4 input (feedstock) and 2 kg/s CH4 input (energy). Neglecting water consumption..
 Source: Keipi et al (2018): 10.1016/j.enconman.2017.12.063 , table 2. \\
air separation unit & all & electricity & 0.25 MWh & nitrogen (g) & 1.00 t(N2) & For consistency reasons use value from Danish Energy Agency. DEA also reports range of values (0.2-0.4 MWh/t(N2)) on pg. 288. Other efficienices reported are even higher, e.g. 0.11 Mwh/t(N2) from Morgan (2013): Techno-Economic Feasibility Study of Ammonia Plants Powered by Offshore Wind ..
 Source: Danish Energy Agency, Technology Data for Renewable Fuels (04/2022), pg.288 . \\
battery inverter & all & battery & 1.00 MWh & electricity & 0.98 MWh & from DEA technology assumptions via technology-data repository.
 Source: DEA \\
battery inverter & all & electricity & 1.00 MWh & battery & 0.98 MWh & from DEA technology assumptions via technology-data repository.
 Source: DEA \\
direct air capture & all & heat & 1.60 MWh(th) & CO2 (g) & 1.00 t & Thermal energy demand. Provided via air-sourced heat pumps. 1.6 MWh based on Beuttler et al (2019) for Climeworks LT DAC, alternative value: 1.102 MWh based on Breyer et al (2019)..
 Source: Beuttler et al (2019), alternative:  Breyer et al (2019). \\
direct air capture & all & electricity & 0.40 MWh & CO2 (g) & 1.00 t & 0.4 MWh based on Beuttler et al (2019) for Climeworks LT DAC, alternative value: 0.182 MWh based on Breyer et al (2019). Should already include electricity for water scrubbing and compression (high quality CO2 output)..
 Source: Beuttler et al (2019), alternative:  Breyer et al (2019). \\
electrolysis & all & water & 9.00 m3 & hydrogen (g) & 33.33 MWh(LHV) & Based on ideal conversion process of stochiometric composition..
 Source: - \\
electrolysis & 2050 & electricity & 44.44 MWh & hydrogen (g) & 33.33 MWh(LHV) & nan.
 Source: nan \\
electrolysis & 2040 & electricity & 46.62 MWh & hydrogen (g) & 33.33 MWh(LHV) & nan.
 Source: nan \\
electrolysis & 2030 & electricity & 49.02 MWh & hydrogen (g) & 33.33 MWh(LHV) & Alkaline electrolysis AEC. May potentially increase to 70-80\% in the future..
 Source: DEA (2021): Technology Data for Renewable Fuels, pg. 97. \\
electrolysis & 2020 & electricity & 50.13 MWh & hydrogen (g) & 33.33 MWh(LHV) & nan.
 Source: nan \\
industrial heat pump medium temperature & all & electricity & 1.00 MW & heat & 3.00 MW(th) & based on DEA technology data catalogue for industrial process heat (302, pg. 48, 2020). Conservative for ~20°C → ~100°C ..
 Source: DEA \\
methanation & all & hydrogen (g) & 17.81 MWh(LHV) & methane (g) & 13.89 MWh(LHV) & Additional H2 required for methanation process (2x H2 amount compared to stochiometric conversion)..
 Source: Götz et al. (2016), fig. 11 . \\
methanation & all & CO2 (g) & 2.75 t & methane (g) & 13.89 MWh(LHV) & Based on ideal conversion process of stochiometric composition (1 t CH4 contains 750 kg of carbon)..
 Source: nan \\
methanolisation & all & electricity & 1.50 MWh & methanol & 5.54 MWh(LHV) & nan.
 Source: DECHEMA 2017: DECHEMA: Low carbon energy and feedstock for the European chemical industry , pg. 65. \\
methanolisation & all & CO2 (g) & 1.37 t & methanol & 5.54 MWh(LHV) & nan.
 Source: DECHEMA 2017: DECHEMA: Low carbon energy and feedstock for the European chemical industry , pg. 66. \\
methanolisation & all & hydrogen (g) & 6.30 MWh(LHV) & methanol & 5.54 MWh(LHV) & 189 kg(H2) per t\_MeOH, LHV for both assumed..
 Source: DECHEMA 2017: DECHEMA: Low carbon energy and feedstock for the European chemical industry , pg. 64. \\
seawater desalination & all & electricity & 0.00 MWh & water & 1.00 m3 & Desalination using SWRO. Assume medium salinity of 35 Practical Salinity Units (PSUs) = 35 kg/m3..
 Source: Caldera et al 2016: Local cost of seawater RO desalination based on solar PV and windenergy: A global estimate. (\url{https://doi.org/10.1016/j.desal.2016.02.004),} Fig. 4. \\
 \end{longtable}
\begin{longtable}{p{.15\linewidth}p{.15\linewidth}p{.1\linewidth}S[table-format=3.2, round-mode = places]p{.35\linewidth}}
    \caption{
        Shipping parameters used.
        A machine readable version of these assumptions can be found in the Zenodo and GitHub repositories
        listed in the data availability section.
    }\\
\toprule
    ship type & parameter & unit &  {\parbox{0.15\linewidth}{\centering value}} & details and source\\
    \midrule
    \endfirsthead
\toprule
    \multicolumn{5}{c}{{\tablename\ \thetable{} (continued).}} \\
    \midrule
    ship type & parameter & unit & {value} & details and source\\
    \midrule
    \endhead
\bottomrule
    \endfoot
\bottomrule
    \endlastfoot

CH4 (l) transport ship & (un-) loading losses & \%/transfer &       0.7000 &                                                                                                                                                  Approx. 450 t for a 130 000m\textasciicircum 3 tanker based on \url{https://citeseerx.ist.psu.edu/viewdoc/download?doi=10.1.1.470.6116\&rep=rep1\&type=pdf} , pg. 59 f . \\
                       & (un-) loading time & h &      48.0000 &                                                                                                                                                                 Hurskainen 2019: \url{https://cris.vtt.fi/en/publications/liquid-organic-hydrogen-carriers-lohc-concept-evaluation-and-tech} , table 8. \\
                       & average speed & km/h &      37.0000 &                                                                                                                                                                 Hurskainen 2019: \url{https://cris.vtt.fi/en/publications/liquid-organic-hydrogen-carriers-lohc-concept-evaluation-and-tech} , table 8. \\
                       & boil-off & \%/h &       0.0050 &                                                                                                                                                                                                                                                      ca. 0.1\% per day.Lowell et al. 2013, pg. 14. \\
                       & capacity & MWh\_LHV &  809717.0000 &                                                                                                                                                                                                                            Based on CH4 LHV of 13.8888 MWh/t\_CH4 and 58300 t capacity.Calculated. \\
                       & energy demand & MWh/km &       0.5675 &                                                     Taken from source (average fuel demand / average cruising speed) without 50\% efficiency.Calculated based on Hurskainen 2019: \url{https://cris.vtt.fi/en/publications/liquid-organic-hydrogen-carriers-lohc-concept-evaluation-and-tech} , table 8. \\
H2 (l) transport ship & (un-) loading losses & \%/transfer &       2.0000 &                                                                                                                                                                                                                                                                          Runge et al 2020, pg. 8. \\
                       & (un-) loading time & h &      48.0000 &                                                                                                                                                                 Hurskainen 2019: \url{https://cris.vtt.fi/en/publications/liquid-organic-hydrogen-carriers-lohc-concept-evaluation-and-tech} , table 8. \\
                       & average speed & km/h &      30.0000 &                                                                                                                                                                 Hurskainen 2019: \url{https://cris.vtt.fi/en/publications/liquid-organic-hydrogen-carriers-lohc-concept-evaluation-and-tech} , table 8. \\
                       & boil-off & \%/h &       0.0100 &                                                                                                                                                                 lH2 tank losses (boil off) per day: 0.2\%Runge et al 2020 pg. 8. and IEA (2019): The Future of Hydrogen, Assumptions Annex, pg. 7. \\
                       & capacity & MWh\_LHV &  378666.0000 &                                                                                                                                                                                          Corresponds to 11360 t H2 (l) with LHV of 33.3333 MWh/t\_H2Cihlar et al 2020 based on IEA 2019, Table 3-B \\
                       & energy demand & MWh/km &       0.4130 &                                                                                                                                                                                                                              IEA (2019): The Future of Hydrogen, Annex Assumptions (Transmission) \\
LOHC transport ship & (un-) loading losses & \%/transfer &       0.0000 &                                                                                                                                                                                                                                              Guesstimate, transfer of simple non-cryogenic fluid. \\
                       & (un-) loading time & h &      48.0000 &                                                                                                                                                                 Hurskainen 2019: \url{https://cris.vtt.fi/en/publications/liquid-organic-hydrogen-carriers-lohc-concept-evaluation-and-tech} , table 8. \\
                       & average speed & km/h &      27.8000 &                                                                                                                                                                 Hurskainen 2019: \url{https://cris.vtt.fi/en/publications/liquid-organic-hydrogen-carriers-lohc-concept-evaluation-and-tech} , table 8. \\
                       & boil-off & \%/h &       0.0000 &                                                                                                                                                                                                                                          Guesstimate, simple non-cryogenic fluid in closed tanks. \\
                       & capacity & MWh\_LHV &  140000.0000 &  Assuming DBT as LOHC. Only ca. 90\% rate of discharge of H18-DBT recommended, e.g. 1.87 MWh/t effective energy density (5.6 wt-\% hydrogen, 33.3333 MWh/t\_H2 LHV). 75000 t capacity for LOHC (H18-DBT form).Calculated, based on Runge et al 2020, pg. 7, \url{https://papers.ssrn.com/abstract=3623514} \\
                       & energy demand & MWh/km &       0.2428 &                                                     Taken from source (average fuel demand / average cruising speed) without 50\% efficiency.Calculated based on Hurskainen 2019: \url{https://cris.vtt.fi/en/publications/liquid-organic-hydrogen-carriers-lohc-concept-evaluation-and-tech} , table 8. \\
MeOH transport ship & (un-) loading losses & \%/transfer &       0.0000 &                                                                                                                                                                                                                                              Guesstimate, transfer of simple non-cryogenic fluid. \\
                       & (un-) loading time & h &      48.0000 &                                                                                                                                                                                                                                                                          Assume same as for LOHC. \\
                       & average speed & km/h &      27.8000 &                                                                                                                                                                                                                                                                          Assume same as for LOHC. \\
                       & boil-off & \%/h &       0.0000 &                                                                                                                                                                                                                                          Guesstimate, simple non-cryogenic fluid in closed tanks. \\
                       & capacity & MWh\_LHV &  415208.0000 &                                                                                                                                                                                                                           Based on MeOH LHV of 5.53611 MWh/t\_MeOH and 75000t capacity.Calculated. \\
                       & energy demand & MWh/km &       0.2428 &                                                                                                                                                                                                                                                                          Assume same as for LOHC. \\
NH3 (l) transport ship & (un-) loading losses & \%/transfer &       0.0000 &                                                                                                                                                                                                 Guesstimate, possibly negligible losses due to relatively close to ambient transport temperature. \\
                       & (un-) loading time & h &      48.0000 &                                                                                                                                                                                                                                                                       Assume same as for CH4 (l). \\
                       & average speed & km/h &      37.0000 &                                                                                                                                                                                                                                                                       Assume same as for CH4 (l). \\
                       & boil-off & \%/h &       0.0000 &                                                                                                                                                                                                 Guesstimate, possibly negligible losses due to relatively close to ambient transport temperature. \\
                       & capacity & MWh\_LHV &  273830.0000 &                                                                                                                                                                                                                             Based on NH3 LHV of 5.1666 MWh/t\_NH3 and 53000 t capacity.Calculated. \\
                       & energy demand & MWh/km &       0.5675 &                                                                                                                                                                                                                                                                       Assume same as for CH4 (l). \\
FT fuel transport ship & (un-) loading losses & \%/transfer &       0.0000 &                                                                                                                                                                                                                                              Guesstimate, transfer of simple non-cryogenic fluid. \\
                       & (un-) loading time & h &      48.0000 &                                                                                                                                                                                                                                                                          Assume same as for LOHC. \\
                       & average speed & km/h &      27.8000 &                                                                                                                                                                                                                                                                          Assume same as for LOHC. \\
                       & boil-off & \%/h &       0.0000 &                                                                                                                                                                                                                                          Guesstimate, simple non-cryogenic fluid in closed tanks. \\
                       & capacity & MWh\_LHV &  896250.0000 &                                                                                                                                                                                                                        Based on FT fuel LHV of 11.95 MWh/t\_FTfuel and 75000t capacity.Calculated. \\
                       & energy demand & MWh/km &       0.2428 &                                                                                                                                                                                                                                                                          Assume same as for LOHC. \\
 \end{longtable}
